Probabilistic GC-Constraints for Composite DNA

This paper addresses the challenge of encoding biochemical GC-content constraints in composite DNA-based data storage. Previous deterministic models impose high rate penalties by avoiding any possibility for a strand to fall outside the allowed range. To account for the stochastic nature of composite DNA, we introduce an $\epsilon$-probabilistic constraint framework, and derive capacity bounds for global constraints using composition types and for local sliding-window constraints via finite-state Markov chains. Furthermore, we propose a capacity-achieving multi-type enumerative encoder.

==> figures/capacity_analysis.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.95\columnwidth,
        height=0.72\columnwidth,
        xlabel={Strand Length, \(n\)},
        ylabel={Finite-Length Rate (bits/nt)},
        xmin=10, xmax=100,
        grid=major,
        grid style={gray!30},
        legend style={
            at={(0.5,-0.22)}, % Konum 2 satır için yukarı çekildi
            anchor=north,
            draw=none,
            font=\footnotesize,
            /tikz/every even column/.append style={
                column sep=0.15cm % Sütunlar arası mesafe daraltıldı
            }
        },
        legend columns=4, % Tekrar 4 sütuna dönüldü
        tick align=outside,
    ]

    % =========================================================
    % UNCONSTRAINED LIMIT
    % =========================================================

    \addplot[
        black,
        dash dot,
        line width=1.1pt,
        forget plot
    ]
    coordinates {
        (10,5.1293) (100,5.1293)
    };


    % =========================================================
    % EPSILON = 0
    % =========================================================

    % Global
    \addplot[
        epszero,
        solid,
        line width=1pt,
        mark=*,
        mark size=2pt,
        forget plot
    ]
    table[
        x index=0,
        y=Global_eps_0,
        col sep=comma
    ] {figures/final_plot_data.csv};

    % Sliding window w = 5
    \addplot[
        epszero,
        densely dotted,
        line width=1pt,
        mark=*,
        mark size=2pt,
        forget plot
    ]
    table[
        x index=0,
        y=SW_w5_eps_0,
        col sep=comma
    ] {figures/final_plot_data.csv};

    % Sliding window w = 10
    \addplot[
        epszero,
        densely dashed,
        line width=1pt,
        mark=*,
        mark size=2pt,
        forget plot
    ]
    table[
        x index=0,
        y=SW_w10_eps_0,
        col sep=comma
    ] {figures/final_plot_data.csv};


    % =========================================================
    % EPSILON = 0.05
    % =========================================================

    % Global
    \addplot[
        epsfive,
        solid,
        line width=1pt,
        mark=square*,
        mark size=2pt,
        forget plot
    ]
    table[
        x index=0,
        y=Global_eps_0p05,
        col sep=comma
    ] {figures/final_plot_data.csv};

    % Sliding window w = 5
    \addplot[
        epsfive,
        densely dotted,
        line width=1pt,
        mark=square*,
        mark size=2pt,
        forget plot
    ]
    table[
        x index=0,
        y=SW_w5_eps_0p05,
        col sep=comma
    ] {figures/final_plot_data.csv};

    % Sliding window w = 10
    \addplot[
        epsfive,
        densely dashed,
        line width=1pt,
        mark=square*,
        mark size=2pt,
        forget plot
    ]
    table[
        x index=0,
        y=SW_w10_eps_0p05,
        col sep=comma
    ] {figures/final_plot_data.csv};


    % =========================================================
    % EPSILON = 0.20
    % =========================================================

    % Global
    \addplot[
        epstwenty,
        solid,
        line width=1pt,
        mark=diamond*,
        mark size=2pt,
        forget plot
    ]
    table[
        x index=0,
        y=Global_eps_0p2,
        col sep=comma
    ] {figures/final_plot_data.csv};

    % Sliding window w = 5
    \addplot[
        epstwenty,
        densely dotted,
        line width=1pt,
        mark=diamond*,
        mark size=2pt,
        forget plot
    ]
    table[
        x index=0,
        y=SW_w5_eps_0p2,
        col sep=comma
    ] {figures/final_plot_data.csv};

    % Sliding window w = 10
    \addplot[
        epstwenty,
        densely dashed,
        line width=1pt,
        mark=diamond*,
        mark size=2pt,
        forget plot
    ]
    table[
        x index=0,
        y=SW_w10_eps_0p2,
        col sep=comma
    ] {figures/final_plot_data.csv};


    % =========================================================
    % LEGEND ENTRIES (4 Columns)
    % =========================================================

    \addlegendimage{black, solid, line width=1pt}
    \addlegendentry{Global}

    \addlegendimage{black, densely dotted, line width=1pt}
    \addlegendentry{SW (\(w=5\))}

    \addlegendimage{black, densely dashed, line width=1pt}
    \addlegendentry{SW (\(w=10\))}

    \addlegendimage{black, dash dot, line width=1pt}
    \addlegendentry{Unc.}

    \addlegendimage{epszero, solid, mark=*, mark size=2pt, line width=1pt}
    \addlegendentry{\(\epsilon=0\)}

    \addlegendimage{epsfive, solid, mark=square*, mark size=2pt, line width=1pt}
    \addlegendentry{\(\epsilon=0.05\)}

    \addlegendimage{epstwenty, solid, mark=diamond*, mark size=2pt, line width=1pt}
    \addlegendentry{\(\epsilon=0.20\)}

    \end{axis}
\end{tikzpicture}


==> figures/coding_efficiency.tex <==
\begin{tikzpicture}
    % Define the colors if they aren't already in your preamble
    \colorlet{epszero}{blue}
    \colorlet{epsfive}{orange}
    \colorlet{epstwenty}{green!70!black}

    \begin{axis}[
        width=0.95\columnwidth,
        height=0.6\columnwidth,
        xlabel={Strand Length, \(n\)},
        ylabel={Normalized Rate / Capacity},
        xmin=10, xmax=60,
        ymin=0.6, ymax=1,
        ytick={0.6,0.7,...,1},
        grid=major,
        grid style={gray!30},
        legend style={
            at={(0.98,0.04)}, % Placed inside the plot, bottom right
            anchor=south east,
            draw=none,
            fill=white,       % Adds a white background to cover grid lines
            fill opacity=0.9, % Slight transparency looks elegant
            text opacity=1,
            font=\footnotesize,
            /tikz/every even column/.append style={
                column sep=0.35cm
            }
        },
        legend columns=3,
        tick align=outside,
        axis lines*=left,     % Only left and bottom axis lines
        axis line style={-},  % No arrow tips
    ]

    % =========================================================
    % UNCONSTRAINED BASELINE
    % =========================================================
    \addplot[
        black,
        dash dot,
        line width=1.1pt,
        forget plot
    ]
    coordinates {(10,1) (60,1)};

    % =========================================================
    % THEORETICAL CAPACITY (Dashed lines, no markers)
    % =========================================================
    
    \addplot[epszero, densely dashed, line width=1pt, forget plot]
    table[x=w, y=Cap_eps_0, col sep=comma] {figures/capacity_efficiency_data.csv};

    \addplot[epsfive, densely dashed, line width=1pt, forget plot]
    table[x=w, y=Cap_eps_0p05, col sep=comma] {figures/capacity_efficiency_data.csv};

    \addplot[epstwenty, densely dashed, line width=1pt, forget plot]
    table[x=w, y=Cap_eps_0p2, col sep=comma] {figures/capacity_efficiency_data.csv};

    % =========================================================
    % MULTI-TYPE ARITHMETIC INDEXING (Solid lines, filled markers)
    % =========================================================
    
    \addplot[epszero, solid, line width=1pt, mark=*, mark size=2pt, forget plot]
    table[x=w, y=MTAI_eps_0, col sep=comma] {figures/capacity_efficiency_data.csv};

    \addplot[epsfive, solid, line width=1pt, mark=square*, mark size=2pt, forget plot]
    table[x=w, y=MTAI_eps_0p05, col sep=comma] {figures/capacity_efficiency_data.csv};

    \addplot[epstwenty, solid, line width=1pt, mark=diamond*, mark size=2pt, forget plot]
    table[x=w, y=MTAI_eps_0p2, col sep=comma] {figures/capacity_efficiency_data.csv};

    % =========================================================
    % LEGEND ENTRIES (3 Columns x 2 Rows)
    % =========================================================

    % Row 1: Line styles / Quantities
    \addlegendimage{black, densely dashed, line width=1pt}
    \addlegendentry{Capacity}

    \addlegendimage{black, solid, mark=*, mark size=2pt, line width=1pt}
    \addlegendentry{MTAI}

    \addlegendimage{black, dash dot, line width=1pt}
    \addlegendentry{Unconstrained}

    % Row 2: Colors / Epsilons
    \addlegendimage{epszero, solid, mark=*, mark size=2pt, line width=1pt}
    \addlegendentry{\(\epsilon=0\)}

    \addlegendimage{epsfive, solid, mark=square*, mark size=2pt, line width=1pt}
    \addlegendentry{\(\epsilon=0.05\)}

    \addlegendimage{epstwenty, solid, mark=diamond*, mark size=2pt, line width=1pt}
    \addlegendentry{\(\epsilon=0.20\)}

    \end{axis}
\end{tikzpicture}

